Bounds for Standard Errors in Combined Data

We propose methods for constructing lower bounds on the standard errors of parameters estimated from moment conditions obtained across different samples. Sharp explicit bounds are derived by exploiting geometric inequalities when no information about correlations across samples is available. Furthermore, we develop computationally tractable sharp bounds for more general settings with no or partial correlation information, which can be obtained by solving a simple semidefinite program. Finally, we illustrate the practical usefulness of our method through three empirical cases: two macroeconomics examples involving menu cost and Heterogeneous Agent New-Keynesian models; and a two sample instrumental variable microeconomic study.

==> decision_tree_tikzpicture_revised.tex <==
% Decision tree TikZ picture. Requires:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,calc,positioning,shapes.geometric}
% This file is intended to be included through decision_tree_figure_revised.tex.
%
% Note: font=\linespread{1}... resets the host document's line stretch
% (e.g. \setstretch) inside the boxes so multi-line nodes stay compact.
\begin{tikzpicture}[
  font=\linespread{1}\sffamily\small,
  >=Latex,
  node distance=9mm and 10mm,
  decision/.style={
    rounded corners=2.5pt,
    draw=black!75,
    very thick,
    fill=blue!6,
    align=center,
    inner xsep=6pt,
    inner ysep=6pt,
    text width=5.4cm
  },
  proc/.style={
    rounded corners=2.5pt,
    draw=black!70,
    thick,
    fill=black!3,
    align=center,
    inner xsep=6pt,
    inner ysep=6pt,
    text width=4.7cm
  },
  case/.style={
    rounded corners=2pt,
    draw=black!60,
    thick,
    fill=orange!8,
    align=center,
    inner xsep=5pt,
    inner ysep=5pt,
    text width=4.0cm
  },
  outcome/.style={
    rounded corners=2.5pt,
    draw=black!70,
    thick,
    fill=green!8,
    align=center,
    inner xsep=6pt,
    inner ysep=6pt,
    text width=4.4cm
  },
  action/.style={
    rounded corners=2.5pt,
    draw=black!70,
    thick,
    fill=green!8,
    align=center,
    inner xsep=6pt,
    inner ysep=6pt,
    text width=4.4cm
  },
  edge/.style={->, thick, black!75},
  branch/.style={thick, black!75},
  lab/.style={font=\linespread{1}\sffamily\scriptsize, inner sep=1.5pt, fill=white}
]
 
% --- Nodes ---------------------------------------------------------------
\node[decision] (know) at (0,0) {Do I know the full correlation\\structure of my data?};
 
\node[proc, text width=5.6cm] (gmm) at (-4.9,-2.1) {Use conventional GMM or\\minimum-distance inference.};
 
\node[proc] (bounds) at (2.0,-2.1) {Compute lower and upper\\bounds on standard errors.};
\node[decision] (compare) at (2.0,-4.2) {What do the standard-error\\bounds imply?};
 
\node[case, text width=4.4cm] (closecase) at (-2.5,-6.4) {Bounds are close, i.e.\\both small or large.};
\node[outcome, text width=4.8cm] (closeoutcome) at (-2.5,-8.65) {Additional knowledge over\\unknown covariances likely\\uninformative.};
 
\node[case, text width=4.7cm] (differentcase) at (6.5,-6.4) {Bounds are very different:\\lower bound $\approx 0$, upper\\bound $\gg |\text{point estimate}|$.};
\node[decision, text width=4.9cm] (corr) at (6.5,-8.65) {Do I know the correlations\\among some moments?};
 
\node[proc, text width=4.2cm] (sdp) at (3.7,-10.85) {Use the SDP procedure\\(Section~\ref*{sec:SDP}).};
\node[decision, text width=5.7cm] (after) at (3.7,-13.05) {After the SDP procedure, is the\\lower bound still $\approx 0$ and the\\upper bound still large?};
 
\node[outcome, text width=4.4cm] (partial) at (0.9,-15.75) {Partial-information\\design is informative.};
\node[proc, text width=4.9cm] (worth) at (6.5,-15.75) {Additional correlation\\information may be worthwhile.};
 
\node[action, text width=4.2cm] (estimate) at (3.8,-18.35) {Estimate the joint\\correlation structure\\of the data.};
\node[action, text width=5.2cm] (assume) at (9.0,-18.35) {Impose additional assumptions\\or structure on\\moment correlations.};
 
% --- Edges ---------------------------------------------------------------
\coordinate (topSplit) at ($(know.south)+(0,-0.55)$);
\draw[edge] (know.south) -- (topSplit);
\draw[edge] (topSplit) -| node[lab,pos=.30,above] {Yes} (gmm.north);
\draw[edge] (topSplit) -| node[lab,pos=.28,above] {No} (bounds.north);
 
\draw[edge] (bounds.south) -- (compare.north);
 
% Two-way split after comparing bounds.
\coordinate (caseStem) at (2.0,-5.25);
\coordinate (caseLeft) at (-2.5,-5.25);
\coordinate (caseRight) at (6.5,-5.25);
\draw[branch] (compare.south) -- (caseStem);
\draw[branch] (caseLeft) -- (caseRight);
\draw[edge] (caseLeft) -- (closecase.north);
\draw[edge] (caseRight) -- (differentcase.north);
 
\draw[edge] (closecase.south) -- (closeoutcome.north);
\draw[edge] (differentcase.south) -- (corr.north);
 
% "Yes" goes down-left into the SDP procedure; "No" runs down the right
% margin and enters the follow-up branch from its right side.
\draw[edge] (corr.south) -- ++(0,-0.45) -| node[lab,pos=.30,above] {Yes} (sdp.north);
\draw[edge] (corr.east) -- ++(0.6,0) |- node[lab,pos=.32,right] {No} (worth.east);
 
\draw[edge] (sdp.south) -- (after.north);
 
% Symmetric split from the SDP-recheck node: No -> partial design (left),
% Yes -> additional-information branch (right). Both arrows enter from above.
\coordinate (afterHub) at ($(after.south)+(0,-0.55)$);
\coordinate (afterLeft) at (partial.north |- afterHub);
\coordinate (afterRight) at (worth.north |- afterHub);
\draw[branch] (after.south) -- (afterHub);
\draw[branch] (afterLeft) -- (afterRight);
\draw[edge] (afterLeft) -- node[lab,pos=.45,left] {No} (partial.north);
\draw[edge] (afterRight) -- node[lab,pos=.45,right] {Yes} (worth.north);
 
% Split from the ``worthwhile'' node to the two follow-up actions.
\coordinate (worthHub) at ($(worth.south)+(0,-0.50)$);
\coordinate (estimateHub) at (estimate.north |- worthHub);
\coordinate (assumeHub) at (assume.north |- worthHub);
\draw[branch] (worth.south) -- (worthHub);
\draw[branch] (estimateHub) -- (assumeHub);
\draw[edge] (estimateHub) -- (estimate.north);
\draw[edge] (assumeHub) -- (assume.north);
 
\end{tikzpicture}
